A correspondence between rooted planar maps and normal planar lambda terms

A rooted planar map is a connected graph embedded in the 2-sphere, with one edge marked and assigned an orientation. A term of the pure lambda calculus is said to be linear if every variable is used exactly once, normal if it contains no beta-redexes, and planar if it is linear and the use of variables moreover follows a deterministic stack discipline. We begin by showing that the sequence counting normal planar lambda terms by a natural notion of size coincides with the sequence (originally computed by Tutte) counting rooted planar maps by number of edges. Next, we explain how to apply the machinery of string diagrams to derive a graphical language for normal planar lambda terms, extracted from the semantics of linear lambda calculus in symmetric monoidal closed categories equipped with a linear reflexive object or a linear reflexive pair. Finally, our main result is a size-preserving bijection between rooted planar maps and normal planar lambda terms, which we establish by explaining how Tutte decomposition of rooted planar maps (into vertex maps, maps with an isthmic root, and maps with a non-isthmic root) may be naturally replayed in linear lambda calculus, as certain surgeries on the string diagrams of normal planar lambda terms.

==> diagrams/A-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=app] (0) at (0, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_1^d$}] (1) at (0, 1) {};
		\node [style=none,label={$\Gamma$}] (2) at (0, 2) {};

		\node [style=none] (3) at (2, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_2^d$}] (4) at (2, 1) {};
		\node [style=none,label={$\Delta$}] (5) at (2, 2) {};

		\node [style=none,label={[yshift=-17pt,xshift=-5pt]$t(u)$}] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};



	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to node [auto] {$t$} (0.center);
		\draw [ultra thick,style=directed] (2.center) to (1);

		\draw [style=directed] (4) to node [auto] {$u$} (3.center);
		\draw [ultra thick,style=directed] (5.center) to (4);

		\draw [style=directed] (0) to (6.center);
		\draw [style=none, bend left=90, looseness=1.50] (3.center) to (0.center);

	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/L-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_1^d$}] (1) at (0.5, 1) {};
		\node [style=none,label={$\Gamma$}] (2) at (0.75, 2) {};
		\node [style=none] (8) at (0, 2) {};

		\node [style=none,label={[yshift=-15pt]$\lambda x.t$}] (6) at (0, -1) {};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to node [auto,near start] {$t$} (0.center);
		\draw [ultra thick,style=directed] (2.center) to (1);
		\draw [style=directed,bend left=25,looseness=1] (8.center) to node [auto,left] {$x$} (1);
		\draw [style=directed] (0) to (6.center);

		\draw [style=none, bend left=90, looseness=1.50] (0.center) to (8.center);

	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/P-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=box] (6) at (0, 0) {$\pi_1^d$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, -1) {$t$};
		\node [style=none] (9) at (-0.75, 1.5) {$\Gamma$};
		\node [style=none] (10) at (-0.25, 1.5) {$y$};
		\node [style=none] (11) at (0.25, 1.5) {$x$};
		\node [style=none] (12) at (0.75, 1.5) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [ultra thick, style=directed, bend right=15] (2.center) to (6);
		\draw [ultra thick, style=directed, bend left=15, looseness=0.75] (5.center) to (6);
		\draw [style=directed] (6) to (7.center);
		\draw (0.center) to (4.center);
		\draw [style=directed] (4.center) to (6);
		\draw (1.center) to (3.center);
		\draw [style=directed] (3.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/a-node-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=app] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0, 1.25) {$t$};
		\node [style=none] (5) at (-0.5, -1.25) {$t(u)$};
		\node [style=none] (6) at (0.5, -1.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (1);
		\draw [style=neutral] (1) to (3.center);
		\draw [style=neutral] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/a-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=app] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (1);
		\draw [style=neutral] (1) to (3.center);
		\draw [style=neutral] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/a-rule-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=app] (0) at (0, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_1^d$}] (1) at (0, 1) {};
		\node [style=none,label={$\Gamma$}] (2) at (0, 2) {};

		\node [style=none] (3) at (2, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_2^d$}] (4) at (2, 1) {};
		\node [style=none,label={$\Delta$}] (5) at (2, 2) {};

		\node [style=none,label={[yshift=-17pt,xshift=-5pt]$t(u)$}] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};



	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (1) to node [auto] {$t$} (0.center);
		\draw [ultra thick,style=neutral] (2.center) to (1);

		\draw [style=normal] (4) to node [auto] {$u$} (3.center);
		\draw [ultra thick,style=neutral] (5.center) to (4);

		\draw [style=neutral] (0) to (6.center);
		\draw [style=normal, bend left=90, looseness=1.50] (3.center) to (0.center);

	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/animation/lam_2_1u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda v.v u$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$u$}] (2) at (1.75, 2.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (5);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/animation/lam_2_1z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda k.k z$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$z$}] (2) at (1.75, 2.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (5);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/animation/lam_3_7w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda u.\lambda v.v(uw)$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$w$}] (2) at (3.5, 3.5) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (7);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/animation/lam_4_b9y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$y(\lambda w.\lambda u.\lambda v.v(uw))$}] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$y$}] (2) at (0.25, 4.75) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=lam] (6) at (2.25, 2) {};
		\node [style=sw] (7) at (2.75, 2.5) {};
		\node [style=app] (8) at (3, 3) {};
		\node [style=sw] (9) at (4, 3) {};
		\node [style=app] (10) at (4.25, 3.5) {};
		\node [style=sw] (11) at (5.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (11);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (10);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/animation/lam_6_b585y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$(y(\lambda z.\lambda k.kz))(\lambda w.\lambda u.\lambda v.v(uw))$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$y$}] (2) at (0.5, 4.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (3, 1) {};
		\node [style=lam] (6) at (1.25, 1.5) {};
		\node [style=lam] (7) at (3.5, 1.5) {};
		\node [style=lam] (8) at (4, 2) {};
		\node [style=sw] (9) at (4.5, 2.5) {};
		\node [style=app] (10) at (4.75, 3) {};
		\node [style=sw] (11) at (5.5, 3) {};
		\node [style=app] (12) at (5.75, 3.5) {};
		\node [style=sw] (13) at (6.25, 3.5) {};
		\node [style=lam] (14) at (1.5, 2) {};
		\node [style=sw] (15) at (1.75, 2.5) {};
		\node [style=app] (16) at (2, 3) {};
		\node [style=sw] (17) at (2.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (13);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=normal] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.25] (7) to (12);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
		\draw [style=neutral] (12) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (13) to (12);
		\draw [style=normal] (14) to (6);
		\draw [style=normal] (15) to (14);
		\draw [style=normal, bend left=75, looseness=1.50] (17) to (16);
		\draw [style=neutral] (16) to (15);
		\draw [style=neutral, bend left=90, looseness=1.50] (14) to (16);
		\draw [style=neutral, bend left=75, looseness=1.50] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/animation/lam_7_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.7cm]$\lambda y.(y(\lambda z.\lambda k.kz))(\lambda w.\lambda u.\lambda v.(v(uw))x)$}] (0) at (0, -0.2) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (8, 6) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=lam] (6) at (4.5, 1.5) {};
		\node [style=lam] (7) at (4.75, 2.25) {};
		\node [style=lam] (8) at (5.25, 2.75) {};
		\node [style=sw] (9) at (5.5, 3.25) {};
		\node [style=app] (10) at (5.75, 4) {};
		\node [style=app] (11) at (6, 4.5) {};
		\node [style=sw] (12) at (8, 4) {};
		\node [style=sw] (13) at (6.5, 4.5) {};
		\node [style=app] (14) at (6.75, 5.25) {};
		\node [style=sw] (15) at (7.5, 5.25) {};
		\node [style=sw] (16) at (3.25, 3.75) {};
		\node [style=lam] (17) at (2.25, 2.5) {};
		\node [style=sw] (18) at (2.5, 3) {};
		\node [style=app] (19) at (2.75, 3.5) {};
		\node [style=lam] (20) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (12);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (15);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral, bend left=75, looseness=1.25] (7) to (14);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (11);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=neutral] (11) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (12) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (13) to (11);
		\draw [style=neutral] (14) to (13);
		\draw [style=normal, bend left=90, looseness=1.50] (15) to (14);
		\draw [style=normal] (17) to (20);
		\draw [style=normal] (18) to (17);
		\draw [style=normal, bend left=75, looseness=1.50] (16) to (19);
		\draw [style=neutral] (19) to (18);
		\draw [style=neutral, bend left=90, looseness=1.50] (17) to (19);
		\draw [style=neutral, bend left=75, looseness=1.50] (20) to (16);
		\draw [style=normal, bend left=90, looseness=1.50] (20) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/app-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=app] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0, 1.25) {$t$};
		\node [style=none] (5) at (0.5, -1.25) {$u$};
		\node [style=none] (6) at (-0.5, -1.25) {$t(u)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (1);
		\draw [style=directed] (1) to (3.center);
		\draw [style=directed] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/app.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=app] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (1);
		\draw [style=directed] (1) to (3.center);
		\draw [style=directed] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/appA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=box] (1) at (0, 0) {$A$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (1);
		\draw [style=directed] (1) to (3.center);
		\draw [style=directed] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/applam-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (1.25, 0) {};
		\node [style=none,label={$x$}] (1) at (0.75, 1) {};
		\node [style=none,label={$t$}] (2) at (1.75, 1) {};
		\node [style=none,label={[yshift=-0.5cm]$\lambda x.t$}] (3) at (1.25, -1) {};
		\node [style=none,label={$t$}] (4) at (-1.25, 1) {};
		\node [style=app] (5) at (-1.25, 0) {};
		\node [style=none,label={[yshift=-0.4cm]$u$}] (6) at (-0.75, -1) {};
		\node [style=none,label={[yshift=-0.5cm]$t(u)$}] (7) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (1.center);
		\draw [style=directed] (6.center) to (5);
		\draw [style=directed] (5) to (7.center);
		\draw [style=directed] (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/applam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=app] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (1.center);
		\draw [style=directed] (6.center) to (5);
		\draw [style=directed] (5) to (7.center);
		\draw [style=directed] (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/bare-beta-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=app] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (-0.5, 1.25) {$x$};
		\node [style=none] (9) at (0.5, 1.25) {$t$};
		\node [style=none] (10) at (-0.75, -2.25) {$(\lambda x.t)(u)$};
		\node [style=none] (11) at (0.5, -2.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (1.center);
		\draw [style=directed] (6.center) to (5);
		\draw [style=directed] (5) to (7.center);
		\draw [style=directed] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/bare-beta-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6.center) to (3.center);
		\draw [style=directed] (3.center) to (1.center);
		\node [fill=white] at (0, 0) {};
		\draw [style=directed] (2.center) to (3.center);
		\draw [style=directed] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/bare-beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=app] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (1.center);
		\draw [style=directed] (6.center) to (5);
		\draw [style=directed] (5) to (7.center);
		\draw [style=directed] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/bare-betar-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=app] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, 1.25) {$x$};
		\node [style=none] (9) at (-0.5, 1.25) {$t$};
		\node [style=none] (10) at (-0.75, -2.25) {$(\lambda x.t)(u)$};
		\node [style=none] (11) at (0.5, -2.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (1.center);
		\draw [style=directed] (6.center) to (5);
		\draw [style=directed] (5) to (7.center);
		\draw [style=directed] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/beta-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (6.center) to (3.center);
		\draw [style=neutral] (3.center) to (1.center);
		\node [fill=white] at (0, 0) {};
		\draw [style=normal] (2.center) to (3.center);
		\draw [style=neutral] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=app] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (0);
		\draw [style=neutral] (0) to (1.center);
		\draw [style=normal] (6.center) to (5);
		\draw [style=neutral] (5) to (7.center);
		\draw [style=normal] (0) to (8.center);
		\draw [style=neutral] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/betaLA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$L$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=box] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (1.center);
		\draw [style=directed] (4.center) to (3);
		\draw [style=directed] (3) to (5.center);
		\draw [style=directed] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/blam_2_1-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.5, 2.25) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (1.5, 2.5) {$x$};
		\node [style=none] (7) at (0, -0.25) {$\lambda y.yx$};
		\node [style=none] (8) at (-0.5, 1.5) {$y$};
		\node [style=none] (9) at (0.5, 0.75) {$yx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed] (2.center) to (4.center);
		\draw [in=-90, out=-90, looseness=1.50] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left] (1) to (5.center);
		\draw [in=91, out=61, looseness=1.50] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/blam_2_1-ann2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.5, 2.25) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (1.5, 2.5) {$u$};
		\node [style=none] (7) at (0, -0.25) {$\lambda v.vu$};
		\node [style=none] (8) at (-0.5, 1.5) {$v$};
		\node [style=none] (9) at (0.5, 0.75) {$vu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed] (2.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left] (1) to (5.center);
		\draw [bend left=75, looseness=1.50] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/blam_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.5, 2.25) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed] (2.center) to (4.center);
		\draw [style=directed, bend left=90, looseness=1.50] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left] (1) to (5.center);
		\draw [style=directed, bend left=75, looseness=1.50] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/blam_vuv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=app] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (-0.75, 1.25) {$v$};
		\node [style=none] (8) at (0.35, 0.65) {$uv$};
		\node [style=none] (9) at (0, -0.25) {$\lambda v.uv$};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, 2.75) {$u$};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (2, 2.5) {};
		\node [fill=white, style=none] (15) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed, bend left=75, looseness=1.25] (4.center) to (3);
		\draw [style=directed, bend left] (1) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (4.center);
		\draw (2.center) to (3);
		\draw [bend left=90] (10.center) to (2.center);
		\draw [style=directed, bend left=45, looseness=1.25] (6.center) to (11.center);
		\draw [style=directed] (13.center) to (10.center);
		\draw [bend left, looseness=0.75] (11.center) to (13.center);
		\draw (14.center) to (6.center);
		\draw [style=directed] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/brest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=app] (0) at (-0.25, 0) {};
		\node [style=lam] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (6.center) to (1);
		\draw [style=neutral] (0) to (4.center);
		\draw [style=neutral] (2.center) to (0);
		\draw [style=neutral] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/c-node-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=cut] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1.25) {$t$};
		\node [style=none] (4) at (0, -1.25) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0.center) to (1);
		\draw [style=neutral] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1, -0.25) {$x$};
		\node [style=none] (5) at (1, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (0.center) to (2.center);
		\draw [style=directed] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/capp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1, -0.25) {$x$};
		\node [style=none] (5) at (1, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (2.center) to (0.center);
		\draw [style=directed] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cturnc-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {$x$};
		\node [style=none] (1) at (0.5, 2) {$t$};
		\node [style=none] (2) at (0.5, -2) {$u$};
		\node [style=none] (3) at (-0.5, -2) {$t[u/x]$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=cut] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=cut] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (13.center) to (4.center);
		\draw [style=blue] (4.center) to (7.center);
		\draw [style=blue] (14.center) to (4.center);
		\draw [style=blue] (4.center) to (12.center);
		\draw [style=normal] (10.center) to (11);
		\draw [style=neutral] (11) to (8.center);
		\draw [style=normal] (5.center) to (6);
		\draw [style=neutral, in=-90, out=90] (6) to (16.center);
		\draw [style=neutral] (12.center) to (9.center);
		\draw [style=neutral, in=90, out=-90] (7.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cturnc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=cut] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 2) {$t$};
		\node [style=none] (11) at (0.5, -1.75) {};
		\node [style=none] (12) at (-0.5, -2) {$t[u/x]$};
		\node [style=none] (13) at (-0.5, 2) {$x$};
		\node [style=none] (14) at (0.5, -2) {$u$};
		\node [style=cut] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (0.center) to (6.center);
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=normal] (9.center) to (15);
		\draw [style=neutral] (15) to (16.center);
		\draw [style=normal] (11.center) to (1);
		\draw [style=neutral, in=-90, out=90] (1) to (2.center);
		\draw [style=neutral] (3.center) to (4.center);
		\draw [style=neutral, in=90, out=-90] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-1, -0.5) {$x$};
		\node [style=none] (5) at (1, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (0.center) to (2.center);
		\draw [style=directed] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cupp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1, -0.5) {$x$};
		\node [style=none] (5) at (-1, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (0.center) to (2.center);
		\draw [style=directed] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/edcounter-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$(xy)(\lambda y.\lambda z.z)$}] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.5, 2.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.75) {};
		\node [style=lam] (5) at (2, 1) {};
		\node [style=sw] (6) at (1.25, 1.75) {};
		\node [style=lam] (7) at (2.5, 1.5) {};
		\node [style=sw] (8) at (3, 2) {};
		\node [style=none] (9) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to node [auto,left] {$xy$} (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to node [auto,right,inner sep=15pt] {$\lambda y.\lambda z.z$} (3);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to node [auto] {} (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to node [auto,left,inner sep=2pt] {$z$} (8);
		\draw [style=normal] (8) to node [auto] {} (7);
		\draw [style=normal] (7) to node [auto,inner sep=0pt] {$\lambda z.z$} (5);
		\draw [style=neutral, in=-90, out=90,looseness=1.25] (5) to node [auto] {$y$} (9.center);
		\draw [style=neutral, bend right=90, looseness=2] (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/edcounter-bare-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 2.5) {};
		\node [style=app] (2) at (0.25, 1) {};
		\node [style=app] (3) at (0.5, 1.75) {};
		\node [style=lam] (4) at (2, 1) {};
		\node [style=none] (5) at (1.25, 1.75) {};
		\node [style=lam] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (0.5, 2.75) {$x$};
		\node [style=none] (10) at (0, -0.25) {$(xy)(\lambda y.\lambda z.z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (3);
		\draw [style=directed] (3) to node[auto, left]{$xy$} (2);
		\draw [style=directed, bend left=90, looseness=1.50] (4) to node[auto, right, inner sep=15 pt]{$\lambda y.\lambda z.z$} (2);
		\draw [bend left=90, looseness=1.50] (5.center) to node[auto]{} (3);
		\draw [style=directed, bend left=105, looseness=1.75] (6) to node[auto, left, inner sep=4 pt]{$z$} (7.center);
		\draw [bend left, looseness=0.75] (7.center) to node[auto]{} (6);
		\draw [style=directed] (6) to node[auto, inner sep=0 pt]{$\lambda z.z$} (4);
		\draw [in=-90, out=90, looseness=1.25] (4) to node[auto]{$y$} (8.center);
		\draw [style=directed, bend right=90, looseness=2.00] (8.center) to (5.center);
		\draw [style=directed] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/edcounter-bare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=app] (2) at (0.5, 1) {};
		\node [style=app] (3) at (0.75, 1.75) {};
		\node [style=lam] (4) at (1, 1) {};
		\node [style=lam] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (3);
		\draw [style=directed] (3) to node[auto]{} (2);
		\draw [style=directed, bend left=90, looseness=1.50] (4) to node[auto]{} (2);
		\draw [style=directed] (5) to node[auto]{} (4);
		\draw [style=directed] (2) to (0.center);
		\draw [style=directed] (4) to (3);
		\draw [style=directed, in=45, out=135, loop] (5) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/edcounter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.75) {};
		\node [style=lam] (5) at (2, 1) {};
		\node [style=sw] (6) at (1.25, 1.75) {};
		\node [style=lam] (7) at (2.5, 1.5) {};
		\node [style=sw] (8) at (3, 2) {};
		\node [style=none] (9) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
		\draw [style=normal] (7) to (5);
		\draw [style=neutral, in=-90, out=90, looseness=1.25] (5) to (9.center);
		\draw [style=neutral, bend right=90, looseness=2.00] (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/f-cps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=box] (1) at (0, 1) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none, scale=0.75] (9) at (0.5, 2.25) {${}^*Y$};
		\node [style=none, scale=0.75] (10) at (1, 2.25) {$Z$};
		\node [style=none, scale=0.75] (11) at (-0.5, -0.25) {${}^*X$};
		\node [style=none, scale=0.75] (12) at (1, -0.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0.center);
		\draw [style=directed, in=90, out=-90] (2.center) to (1);
		\draw [style=directed, in=-90, out=-90] (0.center) to (4.center);
		\draw [style=directed] (4.center) to (3.center);
		\draw [style=directed, in=90, out=-90] (5.center) to (6.center);
		\draw [style=directed, bend left=90] (7.center) to (2.center);
		\draw [style=directed] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/f-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=box] (1) at (0, 1) {$F$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (-0.25, 1.75) {$x$};
		\node [style=none] (4) at (-0.25, 0.25) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/fg-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$F$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-0.25, 1.75) {$x$};
		\node [style=none] (3) at (-0.25, 0.5) {$y$};
		\node [style=box] (4) at (0, 0) {$G$};
		\node [style=none] (5) at (-0.25, -0.75) {$z$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (6.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/fmulg-bare1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, 1) {$F$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=box] (5) at (0.25, 1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (5) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/fmulg-bare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, 1) {$F$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=box] (5) at (0.25, 0) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (5) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/fmulg-bare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, 0) {$F$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=box] (5) at (0.25, 1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
		\draw (5) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/fmulg-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {$x$};
		\node [style=box] (1) at (-0.25, 1) {$F$};
		\node [style=none] (2) at (-0.5, 0.25) {$y$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, 2) {};
		\node [style=none] (5) at (0.5, 1.75) {$z$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0.25) {$w$};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=box] (9) at (0.25, 1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (1);
		\draw (9) to (6.center);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/fn-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=app] (1) at (0, 0) {};
		\node [style=box] (2) at (0, -1.25) {$f$};
		\node [style=none] (3) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=normal] (2) to (3.center);
		\draw [style=normal, bend right] (2) to (1);
		\draw [style=neutral, bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-bw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$x_1$}] (2) at (-0.5, 2) {};
		\node [style=none,label={$x_i$}] (3) at (0.5, 2) {};
		\node [style=none,label={$\cdots$}] (4) at (0, 2) {};
		\node [style=none,label={${\cdot}{\cdot}{\cdot}$}] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0.center);
		\draw [style=directed] (2.center) to (1);
		\draw [style=directed] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-ctx-bw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$\Gamma$}] (2) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0.center);
		\draw [ultra thick,style=directed] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-ctx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$\Gamma$}] (2) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generic] (1) to (0.center);
		\draw [ultra thick,style=neutral] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-neu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$x_i$}] (2) at (-0.5, 2) {};
		\node [style=none,label={$x_1$}] (3) at (0.5, 2) {};
		\node [style=none,label={$\cdots$}] (4) at (0, 2) {};
		\node [style=none,label={${\cdot}{\cdot}{\cdot}$}] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (1) to (0.center);
		\draw [style=neutral] (2.center) to (1);
		\draw [style=neutral] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$x_i$}] (2) at (-0.5, 2) {};
		\node [style=none,label={$x_1$}] (3) at (0.5, 2) {};
		\node [style=none,label={$\cdots$}] (4) at (0, 2) {};
		\node [style=none,label={${\cdot}{\cdot}{\cdot}$}] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (1);
		\draw [style=neutral] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-page.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\draw [color=black] (-1,0) rectangle (1,2);

		\node [style=none] (0) at (0, 0) {};
		\node [style=box] (1) at (0, 0.8) {$\pi^d$};
		\node [style=none] (2) at (-0.6, 2) {};
		\node [style=none] (3) at (0.6, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none,label={$\cdots$}] (5) at (0, 1.5) {};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generic] (1) to (0.center);
		\draw [style=neutral] (2.center) to (1);
		\draw [style=neutral] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-page2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\draw [color=black] (-1.5,0) rectangle (1.5,2.5);

		\node [style=none] (0) at (0.4, 0) {};
		\node [style=box] (1) at (-0.4, 1.2) {$\pi^d$};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (0.8, 2.5) {};
		\node [style=none,label={$\cdots$}] (5) at (0, 1.9) {};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generic, bend right=40, looseness=0.50] (1.center) to (0.center);
		\draw [style=neutral,bend right=50, looseness=0.50] (2.center) to (1.center);
		\draw [style=neutral,bend left=50, looseness=0.50] (3.center) to (1.north);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic-tm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$x_i$}] (2) at (-0.5, 2) {};
		\node [style=none,label={$x_1$}] (3) at (0.5, 2) {};
		\node [style=none,label={$\cdots$}] (4) at (0, 2) {};
		\node [style=none,label={${\cdot}{\cdot}{\cdot}$}] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0.center);
		\draw [style=directed] (2.center) to (1);
		\draw [style=directed] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.4cm]$t$}] (0) at (0, 0) {};
		\node [style=box,scale=3,label={[yshift=-14pt]$\pi^d$}] (1) at (0, 1) {};
		\node [style=none,label={$x_1$}] (2) at (-0.5, 2) {};
		\node [style=none,label={$x_n$}] (3) at (0.5, 2) {};
		\node [style=none,label={$\cdots$}] (4) at (0, 2) {};
		\node [style=none,label={${\cdot}{\cdot}{\cdot}$}] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generic] (1) to (0.center);
		\draw [style=neutral] (2.center) to (1);
		\draw [style=neutral] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gk-plug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=box] (1) at (0.75, 1) {$\ \ \ g\ \ \ $};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=box] (3) at (1, 2) {$k$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none, scale=0.75] (8) at (0.75, 2.5) {$\ \ Y$};
		\node [style=none, scale=0.75] (9) at (1, -0.25) {$Z$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none, scale=0.75] (12) at (0, 2.75) {$X$};
		\node [style=none, scale=0.75] (13) at (0.75, 1.5) {$\ \ Z$};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=none, scale=0.75] (15) at (1.6, 2.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (3) to (4.center);
		\draw [style=directed] (6.center) to (2.center);
		\draw [style=directed] (4.center) to (0.center);
		\draw [style=directed, in=90, out=90, looseness=1.50] (7.center) to (5.center);
		\draw [style=directed] (2.center) to (7.center);
		\draw [style=directed] (5.center) to (3);
		\draw [style=directed] (11.center) to (10.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (10.center) to (6.center);
		\draw [style=directed, bend left=60, looseness=0.50] (14.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gp-page.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\ \ \ g\ \ \ $};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0.7) {};
		\node [style=none] (20) at (0, 0.94) {};
		\node [style=none] (21) at (2, 0.94) {};
		\node [style=none] (4) at (0.25, 0.7) {};
		\node [style=none] (5) at (-0.25, -0.7) {};
		\node [style=none] (6) at (0.25, -1.2) {};
		\node [style=none] (7) at (-0.75, -0.7) {};
		\node [style=none] (8) at (-0.75, 1.2) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (5.center) to (1.center);
		\draw [style=neutral] (1.center) to (3.center);
		\draw [style=neutral] (4.center) to (2.center);
		\draw [style=normal] (2.center) to (6.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=neutral, in=90, out=-90] (8.center) to (7.center);
		\draw [style=neutral, bend right=90, looseness=1.25] (7.center) to (5.center);

		\draw [style=dotted] (20.center) to (21.center);
	\end{pgfonlayer}
	\draw [color=black] (-2,-1.2) rectangle (2,1.2);
\end{tikzpicture}

==> diagrams/gp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\ \ \ g\ \ \ $};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (1.center);
		\draw [style=neutral] (1.center) to (3.center);
		\draw [style=blue] (4.center) to (2.center);
		\draw [style=normal] (2.center) to (6.center);
		\draw [style=blue, bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=neutral, in=90, out=-90] (8.center) to (7.center);
		\draw [style=blue, bend right=90, looseness=1.25] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gpk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\ \ \ g\ \ \ $};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (1.center);
		\draw [style=neutral] (1.center) to (3.center);
		\draw [style=blue] (4.center) to (2.center);
		\draw [style=normal] (2.center) to (6.center);
		\draw [style=blue, in=90, out=90, looseness=1.50] (3.center) to node[auto, style=black]{$k$} (4.center);
		\draw [style=neutral, in=90, out=-90] (8.center) to (7.center);
		\draw [style=blue, bend right=90, looseness=1.25] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/h-multi-page.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\draw [color=black] (-2,0) rectangle (2,2);

		\node [style=none] (0) at (0, 0) {};
		\node [style=box] (1) at (0, 0.8) {$\pi^d$};
		\node [style=none] (2) at (-0.7, 2) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none,label={$\cdots$}] (5) at (-0.1, 1.5) {};

		\node [style=none] (6) at (-1, 2) {};

		\node [style=none] (11) at (1, 1) {E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=generic] (1) to (0.center);
		\draw [style=neutral] (2.center) to (1);
		\draw [style=neutral] (3.center) to (1);
		\draw [style=neutral] (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/h-page.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\draw [color=black] (-2,0) rectangle (2,2);

		\node [style=none] (0) at (0, 0) {};
		\node [style=box] (1) at (0, 1) {$h$};
		\node [style=none] (2) at (0, 2) {};

		\node [style=none] (10) at (-1, 1) {W};
		\node [style=none] (11) at (1, 1) {E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/id-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0.75) {$t$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -0.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/id-cps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=-90, out=-90] (0.center) to (3.center);
		\draw [style=directed] (3.center) to (2.center);
		\draw [style=directed, in=90, out=-90] (4.center) to (5.center);
		\draw [style=directed, bend left=90] (6.center) to (1.center);
		\draw [style=directed] (7.center) to (6.center);
		\draw [style=directed] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/id-fn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (0.center);
		\draw [style=directed, in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/id-plug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=90, looseness=1.50] (3.center) to (1.center);
		\draw [style=directed] (1.center) to (0.center);
		\draw [style=directed] (5.center) to (4.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw [style=directed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/isthmic-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={$x$}] (0) at (0, 1.5) {};
		\node [style=app] (1) at (0, 0.5) {};
		\node [style=lam] (2) at (1, 0) {};
		\node [style=box] (3) at (-0.25, -0.5) {$g$};
		\node [style=none,label={[yshift=-0.45cm]$t[x(\lambda y.u)/x]$}] (4) at (-0.25, -1.25) {};
		\node [style=box] (5) at (1.5, 0.5) {$h$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=neutral, bend right=15] (1) to (3);
		\draw [style=normal] (3) to (4.center);
		\draw [style=blue, in=-165, out=120, looseness=1.25] (2) to (6.center);
		\draw [style=neutral, in=75, out=15, looseness=1.25] (6.center) to (5);
		\draw [style=normal] (5) to (2);
		\draw [style=red, bend left=60, looseness=1.50] (2) to (7.center);
		\draw [style=normal] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/isthmic-surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=app] (1) at (0, 0.5) {};
		\node [style=lam] (2) at (1, 0) {};
		\node [style=box] (3) at (-0.25, -0.5) {$g$};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=box] (5) at (1.5, 0.5) {$h$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=neutral, bend right=15] (1) to (3);
		\draw [style=normal] (3) to (4.center);
		\draw [style=blue, in=-165, out=120, looseness=1.25] (2) to (6.center);
		\draw [style=neutral, in=75, out=15, looseness=1.25] (6.center) to (5);
		\draw [style=normal] (5) to (2);
		\draw [style=red, bend left=60, looseness=1.50] (2) to (7.center);
		\draw [style=normal] (7.center) to (1);
		\draw [style=dotted] (9.center) to (10.center);
		\draw [style=dotted, bend right=75, looseness=1.50] (10.center) to (8.center);
		\draw [style=dotted] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/isthmic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=app] (1) at (0, 0.5) {};
		\node [style=lam] (2) at (1, 0) {};
		\node [style=box] (3) at (-0.25, -0.5) {$g$};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=box] (5) at (1.5, 0.5) {$h$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=neutral, bend right=15] (1) to (3);
		\draw [style=normal] (3) to (4.center);
		\draw [style=blue, in=-165, out=120, looseness=1.25] (2) to (6.center);
		\draw [style=neutral, in=75, out=15, looseness=1.25] (6.center) to (5);
		\draw [style=normal] (5) to (2);
		\draw [style=red, bend left=60, looseness=1.50] (2) to (7.center);
		\draw [style=normal] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l-node-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {$x$};
		\node [style=none] (5) at (0.5, 1.25) {$t$};
		\node [style=none] (6) at (0, -1.25) {$\lambda x.t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (0);
		\draw [style=normal] (0) to (3.center);
		\draw [style=neutral] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (0);
		\draw [style=normal] (0) to (3.center);
		\draw [style=neutral] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l-rule-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_1^d$}] (1) at (0.5, 1) {};
		\node [style=none,label={$\Delta$}] (2) at (0.75, 2) {};
		\node [style=none] (8) at (0, 2) {};

		\node [style=none,label={[yshift=-15pt]$\lambda x.t$}] (6) at (0, -1) {};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to node [auto,near start] {$t$} (0.center);
		\draw [ultra thick,style=neutral] (2.center) to (1);
		\draw [style=neutral,bend left=25,looseness=1] (8.center) to node [auto,left] {$x$} (1);
		\draw [style=normal] (0) to (6.center);

		\draw [style=neutral, bend left=90, looseness=1.50] (0.center) to (8.center);

	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {$x$};
		\node [style=none] (5) at (0.5, 1.25) {$t$};
		\node [style=none] (6) at (0, -1.25) {$\lambda x.t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lamL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$L$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$x(\lambda y.y)$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.25, 2.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (5);
		\draw [style=normal] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_0un.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 2.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (5);
		\draw [style=normal] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_0xw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$x(\lambda w.w)$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.25, 2.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (5);
		\draw [style=normal] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_0y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$y(\lambda z.z)$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$y$}] (2) at (0.25, 2.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (5);
		\draw [style=normal] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_0z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$z(\lambda w.w)$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$z$}] (2) at (0.25, 2.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (5);
		\draw [style=normal] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.y x$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (1.75, 2.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (5);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_1un.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.75, 2.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (5);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_2_1y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda z.z y$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$y$}] (2) at (1.75, 2.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (5);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\quad x(\lambda y.y(\lambda z.z))$}] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.25, 2.75) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (3, 2) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (6);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_0u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (3, 2) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (6);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$x(\lambda y.\lambda z.zy)$}] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.25, 3) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (8);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_3_1u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 3) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (8);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$(x(\lambda y.y))(\lambda z.z)$}] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.5, 2.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.75) {};
		\node [style=lam] (5) at (1.25, 1) {};
		\node [style=lam] (6) at (1.25, 1.75) {};
		\node [style=sw] (7) at (1.75, 1.25) {};
		\node [style=sw] (8) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (5);
		\draw [style=normal] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_2u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.75) {};
		\node [style=lam] (5) at (1.25, 1) {};
		\node [style=lam] (6) at (1.25, 1.75) {};
		\node [style=sw] (7) at (1.75, 1.25) {};
		\node [style=sw] (8) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (5);
		\draw [style=normal] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.y(x(\lambda z.z))$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (2, 2.75) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (3, 2) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_3u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 2.75) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (3, 2) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.y(\lambda z.zx)$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (3.5, 3) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_4u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3.5, 3) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.(y(\lambda z.z)) x$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (2.5, 2.75) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=sw] (6) at (2.5, 1.5) {};
		\node [style=lam] (7) at (1.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral, in=90, out=-90] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, in=-90, out=-105] (6) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_5u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.5, 2.75) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=sw] (6) at (2.5, 1.5) {};
		\node [style=lam] (7) at (1.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral, in=90, out=-90] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, in=-90, out=-105] (6) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.(yx)(\lambda z.z)$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (1.5, 2.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=lam] (6) at (2, 1.5) {};
		\node [style=sw] (7) at (1.5, 2) {};
		\node [style=sw] (8) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_3_6u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=lam] (6) at (2, 1.5) {};
		\node [style=sw] (7) at (1.5, 2) {};
		\node [style=sw] (8) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_3_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.\lambda z.z(yx)$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (3.5, 3.5) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (7);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_7u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (7);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_3_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.\lambda z.(zy)x$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (3, 3) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=sw] (7) at (3, 2) {};
		\node [style=sw] (8) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (8);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=75] (7) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_3_8u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=sw] (7) at (3, 2) {};
		\node [style=sw] (8) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (8);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=75] (7) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_4_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$(x(\lambda y.\lambda z.zy))(\lambda w.w)$}] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (0.5, 3.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (2, 1) {};
		\node [style=lam] (6) at (1.5, 1.5) {};
		\node [style=sw] (7) at (2.25, 1.5) {};
		\node [style=lam] (8) at (2, 2) {};
		\node [style=sw] (9) at (2.5, 2.5) {};
		\node [style=app] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (11);
		\draw [style=normal] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_4_b12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda y.y(x(\lambda z.z(\lambda w.w)))$}] (0) at (0.0,0.0) {};
		\node [style=lam] (1) at (0.0,0.5) {};
		\node [style=none,label={$x$}] (2) at (2.0,3.8) {};
		\node [style=sw] (3) at (0.5,1.0) {};
		\node [style=app] (4) at (0.75,1.5) {};
		\node [style=sw] (5) at (1.75,1.5) {};
		\node [style=app] (6) at (2.0,2.0) {};
		\node [style=lam] (7) at (3.0,2.0) {};
		\node [style=sw] (8) at (3.5,2.5) {};
		\node [style=app] (9) at (3.75,3.0) {};
		\node [style=lam] (10) at (4.75,3.0) {};
		\node [style=sw] (11) at (5.25,3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.5] (1) to (4);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.5] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.5] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.5] (7) to (9);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.5] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.5] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_5_256-valence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$\lambda z.\lambda w.(wz)(\lambda u.u(\lambda v.vy))$}] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label=$y$] (2) at (6.5, 4.75) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=lam] (7) at (3.25, 2) {};
		\node [style=sw] (8) at (2.5, 2.5) {};
		\node [style=sw] (9) at (3.5, 2.5) {};
		\node [style=app] (10) at (3.75, 3) {};
		\node [style=lam] (11) at (5, 3) {};
		\node [style=sw] (12) at (5.25, 3.5) {};
		\node [style=app] (13) at (5.5, 4) {};
		\node [style=sw] (14) at (6.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [dotted,style=neutral, bend left=90, looseness=1.50] (1) to (8);
		\draw [style=neutral] (2.center) to node [auto] {$4$} (14);
		\draw [style=normal] (3) to (1);
		\draw [dotted,style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to node [right=2pt,below=-1pt] {$1$} (4);
		\draw [dotted,style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [dotted,style=neutral, bend left=90, looseness=1.50] (7) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [style=neutral] (10) to node [right=2pt,below=-1pt] {$2$} (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
		\draw [dotted,style=neutral, bend left=90, looseness=1.50] (11) to (13);
		\draw [style=normal] (12) to (11);
		\draw [style=neutral] (13) to node [right=2pt,below=-1pt] {$3$} (12);
		\draw [style=normal, bend left=90, looseness=1.50] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/lam_5_b99y-valence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$(y(\lambda z.z))(\lambda w.\lambda u.\lambda v.v(uw))$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$y$}] (2) at (0.5, 4.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (2.5, 1) {};
		\node [style=lam] (6) at (1.25, 1.5) {};
		\node [style=lam] (7) at (3, 1.5) {};
		\node [style=sw] (8) at (1.75, 2) {};
		\node [style=lam] (9) at (3.5, 2) {};
		\node [style=sw] (10) at (4, 2.5) {};
		\node [style=app] (11) at (4.25, 3) {};
		\node [style=sw] (12) at (5, 3) {};
		\node [style=app] (13) at (5.25, 3.5) {};
		\node [style=sw] (14) at (6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to node [auto] {7} (4);
		\draw [style=normal, bend left=90, looseness=1.5] (5) to (3);
		\draw [style=neutral] (3) to node [right=2pt,below=-1pt] {1} (1);
		\draw [style=neutral] (4) to node [right=2pt,below=-1pt] {5} (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to node [auto] {4} (14);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to node [left=1pt,above=1pt] {6} (8);
		\draw [style=normal] (7) to (5);
		\draw [dotted,style=neutral, bend left=90, looseness=1.50] (7) to (13);
		\draw [style=normal] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [dotted,style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal] (10) to (9);
		\draw [style=neutral] (11) to node [auto,inner sep=0pt] {2} (10);
		\draw [style=normal, bend left=90, looseness=1.50] (12) to (11);
		\draw [style=neutral] (13) to node [auto,inner sep=0pt] {3} (12);
		\draw [style=normal, bend left=90, looseness=1.50] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_5_b99y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.6cm]$(y(\lambda z.z))(\lambda w.\lambda u.\lambda v.v(uw))$}] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none,label={$y$}] (2) at (0.5, 4.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (2.5, 1) {};
		\node [style=lam] (6) at (1.25, 1.5) {};
		\node [style=lam] (7) at (3, 1.5) {};
		\node [style=sw] (8) at (1.75, 2) {};
		\node [style=lam] (9) at (3.5, 2) {};
		\node [style=sw] (10) at (4, 2.5) {};
		\node [style=app] (11) at (4.25, 3) {};
		\node [style=sw] (12) at (5, 3) {};
		\node [style=app] (13) at (5.25, 3.5) {};
		\node [style=sw] (14) at (6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (14);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (13);
		\draw [style=normal] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal] (10) to (9);
		\draw [style=neutral] (11) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (12) to (11);
		\draw [style=neutral] (13) to (12);
		\draw [style=normal, bend left=90, looseness=1.50] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_6_1000-surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.7cm]$\lambda y.(y(\lambda z.z))(\lambda w.\lambda u.\lambda v.(v(uw))x)$}] (0) at (0, -0.2) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (7.5, 6) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=lam] (6) at (4, 1.5) {};
		\node [style=lam] (7) at (2, 2) {};
		\node [style=lam] (8) at (4.25, 2.25) {};
		\node [style=sw] (9) at (2.25, 2.75) {};
		\node [style=lam] (10) at (4.75, 2.75) {};
		\node [style=sw] (11) at (5, 3.25) {};
		\node [style=app] (12) at (5.25, 4) {};
		\node [style=app] (13) at (5.5, 4.5) {};
		\node [style=sw] (14) at (7.5, 4) {};
		\node [style=sw] (15) at (6, 4.5) {};
		\node [style=app] (16) at (6.25, 5.25) {};
		\node [style=sw] (17) at (7, 5.25) {};
		\node [style=none] (18) at (0.25, 3.75) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (5.5, 2.25) {};
		\node [style=none] (21) at (4.75, 4.25) {};
		\node [style=none] (22) at (6.5, 3.75) {};
		\node [style=none] (23) at (6.5, 6.25) {};
		\node [style=none] (24) at (4, 0) {};
		\node [style=none] (25) at (7.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (14);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (17);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral, bend left=75, looseness=1.25] (8) to (16);
		\draw [style=normal] (9) to (7);
		\draw [style=normal] (10) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (13);
		\draw [style=normal] (11) to (10);
		\draw [style=neutral] (12) to (11);
		\draw [style=neutral] (13) to (12);
		\draw [style=normal, bend left=90, looseness=1.50] (14) to (12);
		\draw [style=normal, bend left=90, looseness=1.50] (15) to (13);
		\draw [style=neutral] (16) to (15);
		\draw [style=normal, bend left=90, looseness=1.50] (17) to (16);
		\draw [style=dotted, in=165, out=-105, looseness=1.25] (18.center) to (19.center);
		\draw [style=dotted, bend right, looseness=0.25] (19.center) to (24.center);
		\draw [style=dotted, bend right=15] (24.center) to (20.center);
		\draw [style=dotted, bend right=15] (20.center) to (21.center);
		\draw [style=dotted, in=-97, out=-30, looseness=0.75] (22.center) to (25.center);
		\draw [style=dotted, bend right, looseness=1.25] (25.center) to (23.center);
		\draw [style=dotted, bend right, looseness=0.75] (23.center) to (18.center);
		\draw [style=dotted, in=150, out=-1] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lam_6_1000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,label={[yshift=-0.7cm]$\lambda y.(y(\lambda z.z))(\lambda w.\lambda u.\lambda v.(v(uw))x)$}] (0) at (0,-0.2) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none,label={$x$}] (2) at (7.5, 6) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=lam] (6) at (4, 1.5) {};
		\node [style=lam] (7) at (2, 2) {};
		\node [style=lam] (8) at (4.25, 2.25) {};
		\node [style=sw] (9) at (2.25, 2.75) {};
		\node [style=lam] (10) at (4.75, 2.75) {};
		\node [style=sw] (11) at (5, 3.25) {};
		\node [style=app] (12) at (5.25, 4) {};
		\node [style=app] (13) at (5.5, 4.5) {};
		\node [style=sw] (14) at (7.5, 4) {};
		\node [style=sw] (15) at (6, 4.5) {};
		\node [style=app] (16) at (6.25, 5.25) {};
		\node [style=sw] (17) at (7, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (14);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (17);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral, bend left=75, looseness=1.25] (8) to (16);
		\draw [style=normal] (9) to (7);
		\draw [style=normal] (10) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (13);
		\draw [style=normal] (11) to (10);
		\draw [style=neutral] (12) to (11);
		\draw [style=neutral] (13) to (12);
		\draw [style=normal, bend left=90, looseness=1.50] (14) to (12);
		\draw [style=normal, bend left=90, looseness=1.50] (15) to (13);
		\draw [style=neutral] (16) to (15);
		\draw [style=normal, bend left=90, looseness=1.50] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lamappsw-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (2.75, 0) {};
		\node [style=none,label={$x$}] (1) at (2.25, 1) {};
		\node [style=none,label={$t$}] (2) at (3.25, 1) {};
		\node [style=none,label={[yshift=-0.5cm]$\lambda x.t$}] (3) at (2.75, -1) {};
		\node [style=none,label={$t$}] (4) at (-2.75, 1) {};
		\node [style=app] (5) at (-2.75, 0) {};
		\node [style=none,label={[yshift=-0.4cm]$u$}] (6) at (-2.25, -1) {};
		\node [style=none,label={[yshift=-0.5cm]$t(u)$}] (7) at (-3.25, -1) {};
		\node [style=none,label={$t$}] (8) at (0, 1) {};
		\node [style=sw] (9) at (0, 0) {};
		\node [style=none,label={[yshift=-0.5cm]$t$}] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (0);
		\draw [style=normal] (0) to (3.center);
		\draw [style=neutral] (0) to (1.center);
		\draw [style=normal] (6.center) to (5);
		\draw [style=neutral] (5) to (7.center);
		\draw [style=neutral] (4.center) to (5);
		\draw [style=neutral] (8.center) to (9);
		\draw [style=normal] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lamappsw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=app] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=sw] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2.center) to (0);
		\draw [style=normal] (0) to (3.center);
		\draw [style=neutral] (0) to (1.center);
		\draw [style=normal] (6.center) to (5);
		\draw [style=neutral] (5) to (7.center);
		\draw [style=neutral] (4.center) to (5);
		\draw [style=neutral] (8.center) to (9);
		\draw [style=normal] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lamr-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 1.25) {$x$};
		\node [style=none] (5) at (-0.5, 1.25) {$t$};
		\node [style=none] (6) at (0, -1.25) {$\lambda x.t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lca-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {};
		\node [style=app] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=cut] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.5, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=lam] (6) at (0, 2) {};
		\node [style=none] (7) at (0.5, 3.25) {$t$};
		\node [style=none] (8) at (-0.5, 3.25) {$x$};
		\node [style=none] (9) at (0.5, -1.75) {$u$};
		\node [style=none] (10) at (-0.75, -1.75) {$(\lambda x.t)(u)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0.center) to (1);
		\draw [style=neutral] (1) to (2.center);
		\draw [style=normal] (4.center) to (6);
		\draw [style=neutral] (6) to (5.center);
		\draw [style=normal, in=90, out=-90] (6) to (3);
		\draw [style=neutral] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lca.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5) {};
		\node [style=app] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=cut] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.5, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=lam] (6) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0.center) to (1);
		\draw [style=neutral] (1) to (2.center);
		\draw [style=normal] (4.center) to (6);
		\draw [style=neutral] (6) to (5.center);
		\draw [style=normal, in=90, out=-90] (6) to (3);
		\draw [style=neutral] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/non-isthmic-surgery2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (1.25, -0.25) {};
		\node [style=box] (1) at (1.25, 0.75) {$g$};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 2.75) {};
		\node [style=sw] (4) at (1.25, 2.25) {};
		\node [style=app] (5) at (1.25, 1.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (2.center);
		\draw [style=normal, bend left, looseness=1.25] (1) to (0);
		\draw [style=neutral, bend left, looseness=1.25] (0) to (1);
		\draw [style=neutral] (3.center) to (4);
		\draw [style=normal] (4) to (5);
		\draw [style=neutral, bend left] (1) to (5);
		\draw [style=neutral, in=60, out=-60] (5) to (1);
		\draw [style=dotted, in=-120, out=-60] (6.center) to (7.center);
		\draw [style=dotted, bend right=45] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/non-isthmic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lam] (0) at (1.25, -0.25) {};
		\node [style=box] (1) at (1.25, 0.75) {$g$};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 2.75) {};
		\node [style=sw] (4) at (1.25, 2.25) {};
		\node [style=app] (5) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (2.center);
		\draw [style=normal, bend left, looseness=1.25] (1) to (0);
		\draw [style=neutral, bend left, looseness=1.25] (0) to (1);
		\draw [style=neutral] (3.center) to (4);
		\draw [style=normal] (4) to (5);
		\draw [style=neutral, bend left] (1) to (5);
		\draw [style=neutral, in=60, out=-60] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/non-normal-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.5, 4) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 3.75) {};
		\node [style=lam] (6) at (0.75, 2.25) {};
		\node [style=app] (7) at (1.25, 3.25) {};
		\node [style=none] (8) at (0.5, 3.5) {};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (10) at (2.5, 4.25) {$u$};
		\node [style=none] (11) at (-1, 2) {$v$};
		\node [style=none] (12) at (0, 3) {$w$};
		\node [style=none] (13) at (1.25, 2.5) {$wv$};
		\node [style=none] (14) at (1.3, 1.8) {$\lambda w.wv$};
		\node [style=none] (15) at (1, 0.75) {$(\lambda w.wv)u$};
		\node [style=none] (16) at (0, -0.25) {$\lambda v.(\lambda w.wv)u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed] (2.center) to (4.center);
		\draw [bend left=75] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left=45] (1) to (5.center);
		\draw [style=directed] (6) to (3);
		\draw [style=directed] (7) to (6);
		\draw [style=directed, bend left=45] (6) to (8.center);
		\draw [in=87, out=57, looseness=1.50] (8.center) to (7);
		\draw [style=directed, bend left=90, looseness=1.25] (9.center) to (7);
		\draw [in=92, out=45] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/non-normal-ann2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.5, 4) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 3.75) {};
		\node [style=lam] (6) at (0.75, 2.25) {};
		\node [style=app] (7) at (1.25, 3.25) {};
		\node [style=none] (8) at (0.5, 3.5) {};
		\node [style=none] (9) at (2, 3.25) {};
		\node [style=none] (10) at (2.5, 4.25) {$a$};
		\node [style=none] (11) at (-1, 2) {$b$};
		\node [style=none] (12) at (0, 3) {$c$};
		\node [style=none] (13) at (1.25, 2.5) {$cb$};
		\node [style=none] (14) at (1.25, 1.75) {$\lambda c.cb$};
		\node [style=none] (15) at (1, 0.75) {$(\lambda c.cb)a$};
		\node [style=none] (16) at (0, -0.25) {$\lambda b.(\lambda c.cb)a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed] (2.center) to (4.center);
		\draw [bend left=75] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left=45] (1) to (5.center);
		\draw [style=directed] (6) to (3);
		\draw [style=directed] (7) to (6);
		\draw [style=directed, bend left=45] (6) to (8.center);
		\draw [bend left=75, looseness=1.50] (8.center) to (7);
		\draw [style=directed, bend left=90, looseness=1.25] (9.center) to (7);
		\draw [in=92, out=45] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/non-normal-blam_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.5, 4) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 3.25) {};
		\node [style=lam] (6) at (0.75, 2.25) {};
		\node [style=app] (7) at (1.25, 2.75) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (4, 7) {};
		\node [style=none] (11) at (4, 6.25) {};
		\node [style=none] (12) at (2.25, 6.5) {};
		\node [style=none] (13) at (2.5, 4) {};
		\node [style=app] (14) at (3.25, 6.25) {};
		\node [style=none] (15) at (2.5, 4) {};
		\node [style=lam] (16) at (2.5, 5.25) {};
		\node [style=none] (17) at (1.75, 4) {};
		\node [style=none] (18) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw (2.center) to (4.center);
		\draw [style=directed, bend left=75, looseness=1.50] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left] (1) to (5.center);
		\draw [style=directed] (6) to (3);
		\draw [style=directed] (7) to (6);
		\draw [style=directed, bend left=45] (6) to (8.center);
		\draw [bend left=75, looseness=1.50] (8.center) to (7);
		\draw [style=directed, bend left=90, looseness=1.25] (9.center) to (7);
		\draw [in=92, out=45] (5.center) to (9.center);
		\draw [style=directed, in=90, out=-90] (16) to (15.center);
		\draw [style=directed] (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (14);
		\draw [style=directed] (14) to (16);
		\draw [style=directed, bend left] (16) to (12.center);
		\draw [bend left=75, looseness=1.50] (12.center) to (14);
		\draw [style=dotted] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/non-normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.5, 4) {};
		\node [style=app] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (2.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 3.25) {};
		\node [style=lam] (6) at (0.75, 2.25) {};
		\node [style=app] (7) at (1.25, 2.75) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90] (1) to (0.center);
		\draw [style=directed] (2.center) to (4.center);
		\draw [style=directed, bend left=75, looseness=1.50] (4.center) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed, bend left] (1) to (5.center);
		\draw [style=directed] (6) to (3);
		\draw [style=directed] (7) to (6);
		\draw [style=directed, bend left=45] (6) to (8.center);
		\draw [style=directed, bend left=75, looseness=1.50] (8.center) to (7);
		\draw [style=directed, bend left=90, looseness=1.25] (9.center) to (7);
		\draw [style=directed, in=92, out=45] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/par-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1.25) {$x$};
		\node [style=none] (5) at (-0.5, 1.25) {$t$};
		\node [style=none] (6) at (-0.5, -1.25) {$t[u/x]$};
		\node [style=none] (7) at (0.5, -1.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (2.center);
		\draw [style=directed] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/s-node-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=sw] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1.25) {$t$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=normal] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/s-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sw] (0) at (0, 0) {};
		\node [style=box,scale=3.5,label={[yshift=-16pt]$\pi_1^d$}] (1) at (0, 1) {};
		\node [style=none,label={$\Gamma$}] (2) at (0, 2) {};

		\node [style=none] (3) at (0, -1) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (1) to node [auto] {$t$} (0.center);
		\draw [ultra thick,style=neutral] (2.center) to (1);

		\draw [style=normal] (0) to node [auto] {$t$} (3.center);

	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sc-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=sw] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {$t$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.5) {$t$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=cut] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=neutral] (6) to (7.center);
		\draw [style=normal] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=sw] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=cut] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=neutral] (0.center) to (1);
		\draw [style=neutral] (3) to (4.center);
		\draw [style=normal] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.75, 0.75) {$x$};
		\node [style=none] (6) at (0.75, 0.75) {$y$};
		\node [style=none] (7) at (-0.75, -0.75) {$y$};
		\node [style=none] (8) at (0.75, -0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/turn-ann.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1.25) {$x$};
		\node [style=none] (6) at (0.5, 1.25) {$t$};
		\node [style=none] (7) at (-0.5, -1.25) {$t[u/x]$};
		\node [style=none] (8) at (0.5, -1.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (2.center);
		\draw [style=directed] (2.center) to (3.center);
		\draw [style=directed] (4.center) to (2.center);
		\draw [style=directed] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/turn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (2.center);
		\draw [style=directed] (2.center) to (3.center);
		\draw [style=directed] (4.center) to (2.center);
		\draw [style=directed] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/urest2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=lam] (1) at (1.25, 0.5) {};
		\node [style=app] (2) at (1.25, 2) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=sw] (4) at (1.25, 2.5) {};
		\node [style=none] (5) at (1.25, 3) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.25, 1.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0.center) to (1);
		\draw [style=neutral] (5.center) to (4);
		\draw [style=normal] (1) to (3.center);
		\draw [style=normal] (4) to (2);
		\draw [style=neutral] (7.center) to (2);
		\draw [style=neutral] (2) to (8.center);
		\draw [style=neutral] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/val-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=app] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=box] (3) at (0, 0.5) {$f$};
		\node [style=sw] (4) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (3) to (1.center);
		\draw [style=neutral, bend left] (0) to (3);
		\draw [style=neutral, bend left] (3) to (0);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=normal] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/yank1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (2.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (5.center);
		\draw [style=directed] (3.center) to (4.center);
		\draw [style=directed] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/yank2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (5.center);
		\draw [style=directed] (3.center) to (4.center);
		\draw [style=directed] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/yank3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (2.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (5.center);
		\draw [style=directed] (3.center) to (4.center);
		\draw [style=directed] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/yank4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=directed] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (5.center);
		\draw [style=directed] (3.center) to (4.center);
		\draw [style=directed] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 3.75) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (0.75, 1) {};
		\node [style=sw] (5) at (1, 1.5) {};
		\node [style=app] (6) at (1.25, 2) {};
		\node [style=lam] (7) at (1.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
		\node [style=app] (9) at (2.25, 3) {};
		\node [style=lam] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (6);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 4.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (3, 2) {};
		\node [style=lam] (8) at (3.5, 2.5) {};
		\node [style=sw] (9) at (4, 3) {};
		\node [style=app] (10) at (4.25, 3.5) {};
		\node [style=sw] (11) at (5.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (6);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (11);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 3.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (3, 1.25) {};
		\node [style=lam] (6) at (1.5, 1.5) {};
		\node [style=lam] (7) at (3.5, 1.75) {};
		\node [style=sw] (8) at (2, 2) {};
		\node [style=sw] (9) at (4, 2.25) {};
		\node [style=app] (10) at (4.5, 2.75) {};
		\node [style=sw] (11) at (5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (10);
		\draw [style=normal] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 3.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (2.25, 1) {};
		\node [style=lam] (6) at (1.5, 1.5) {};
		\node [style=sw] (7) at (2.75, 1.5) {};
		\node [style=sw] (8) at (2, 2) {};
		\node [style=app] (9) at (2.25, 2.5) {};
		\node [style=lam] (10) at (3.25, 2.5) {};
		\node [style=sw] (11) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.25] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (9);
		\draw [style=normal] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (2, 1) {};
		\node [style=lam] (6) at (1.5, 1.5) {};
		\node [style=sw] (7) at (2.5, 1.5) {};
		\node [style=lam] (8) at (2, 2) {};
		\node [style=sw] (9) at (2.5, 2.5) {};
		\node [style=app] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (11);
		\draw [style=normal] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=app] (5) at (0.75, 2) {};
		\node [style=lam] (6) at (2.25, 1) {};
		\node [style=lam] (7) at (2, 1.5) {};
		\node [style=sw] (8) at (2.75, 1.5) {};
		\node [style=lam] (9) at (1.75, 2) {};
		\node [style=sw] (10) at (2.5, 2) {};
		\node [style=sw] (11) at (2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (5);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (10);
		\draw [style=normal] (8) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal] (10) to (7);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 3.75) {};
		\node [style=sw] (3) at (0.75, 1) {};
		\node [style=app] (4) at (1, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (2.75, 2) {};
		\node [style=sw] (8) at (3, 2.5) {};
		\node [style=app] (9) at (3.25, 3) {};
		\node [style=lam] (10) at (4, 3) {};
		\node [style=sw] (11) at (4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 3.5) {};
		\node [style=sw] (3) at (0.75, 1) {};
		\node [style=app] (4) at (1, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=lam] (7) at (2.75, 2) {};
		\node [style=lam] (8) at (3.25, 2.5) {};
		\node [style=sw] (9) at (3.5, 3) {};
		\node [style=app] (10) at (3.75, 3.5) {};
		\node [style=sw] (11) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (11);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.25, 3.5) {};
		\node [style=sw] (3) at (0.75, 1) {};
		\node [style=app] (4) at (1, 1.5) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=app] (7) at (2.25, 2.5) {};
		\node [style=lam] (8) at (3.25, 2) {};
		\node [style=lam] (9) at (2.75, 2.5) {};
		\node [style=sw] (10) at (3.75, 2.5) {};
		\node [style=sw] (11) at (3.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal] (10) to (8);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=lam] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (3.5, 4) {};
		\node [style=sw] (3) at (1, 1) {};
		\node [style=app] (4) at (1.25, 1.5) {};
		\node [style=lam] (5) at (2, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.25, 2.5) {};
		\node [style=app] (9) at (3.5, 3) {};
		\node [style=lam] (10) at (4.25, 3) {};
		\node [style=sw] (11) at (4.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (4, 4.25) {};
		\node [style=sw] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (1.5, 1.5) {};
		\node [style=sw] (6) at (1.75, 2) {};
		\node [style=app] (7) at (2, 2.5) {};
		\node [style=lam] (8) at (3, 2.5) {};
		\node [style=sw] (9) at (3.25, 3) {};
		\node [style=app] (10) at (3.5, 3.5) {};
		\node [style=sw] (11) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3.75, 3.75) {};
		\node [style=sw] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (1.5, 1.5) {};
		\node [style=sw] (6) at (1.75, 2) {};
		\node [style=app] (7) at (2, 2.5) {};
		\node [style=app] (8) at (2.25, 3) {};
		\node [style=sw] (9) at (3.75, 2.5) {};
		\node [style=lam] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (8);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 3.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=sw] (5) at (1.75, 1.5) {};
		\node [style=app] (6) at (2, 2) {};
		\node [style=app] (7) at (2.25, 2.5) {};
		\node [style=lam] (8) at (3.75, 2) {};
		\node [style=lam] (9) at (3.25, 2.5) {};
		\node [style=sw] (10) at (4.25, 2.5) {};
		\node [style=sw] (11) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (7);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal] (10) to (8);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=lam] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (3.25, 3.75) {};
		\node [style=sw] (3) at (1, 1) {};
		\node [style=app] (4) at (1.25, 1.5) {};
		\node [style=lam] (5) at (2, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=app] (8) at (2.75, 3) {};
		\node [style=lam] (9) at (3.75, 2.5) {};
		\node [style=sw] (10) at (3.25, 3) {};
		\node [style=sw] (11) at (4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (10);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (8);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (4.25, 4.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=lam] (5) at (1.5, 1.5) {};
		\node [style=lam] (6) at (2, 2) {};
		\node [style=sw] (7) at (2.25, 2.5) {};
		\node [style=app] (8) at (2.5, 3) {};
		\node [style=sw] (9) at (3.25, 3) {};
		\node [style=app] (10) at (3.5, 3.5) {};
		\node [style=sw] (11) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (10);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=lam] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (4.25, 4.25) {};
		\node [style=sw] (3) at (1, 1) {};
		\node [style=app] (4) at (1.25, 1.5) {};
		\node [style=lam] (5) at (2, 1.5) {};
		\node [style=lam] (6) at (2.5, 2) {};
		\node [style=sw] (7) at (2.75, 2.5) {};
		\node [style=app] (8) at (3, 3) {};
		\node [style=app] (9) at (3.25, 3.5) {};
		\node [style=sw] (10) at (4.25, 3) {};
		\node [style=sw] (11) at (3.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (4);
		\draw [style=neutral] (2.center) to (10);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90, looseness=1.50] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (11);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (9);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.75, 3.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2.25) {};
		\node [style=sw] (6) at (2.5, 1.5) {};
		\node [style=lam] (7) at (3.5, 2) {};
		\node [style=sw] (8) at (4, 2.5) {};
		\node [style=lam] (9) at (1.75, 2.25) {};
		\node [style=sw] (10) at (2.25, 2.75) {};
		\node [style=app] (11) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (8);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (10);
		\draw [style=normal] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.25] (9) to (5);
		\draw [style=normal, bend left=90, looseness=1.25] (7) to (11);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=neutral] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (4.5, 3.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2.5) {};
		\node [style=lam] (6) at (2.75, 1.5) {};
		\node [style=lam] (7) at (1.75, 2.5) {};
		\node [style=sw] (8) at (3.25, 2) {};
		\node [style=sw] (9) at (4.5, 2.5) {};
		\node [style=app] (10) at (3.75, 2.5) {};
		\node [style=sw] (11) at (2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral, bend left=75, looseness=1.25] (7) to (11);
		\draw [style=neutral, bend left=105, looseness=1.50] (6) to (10);
		\draw [style=neutral] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (10);
		\draw [style=normal] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (4.25, 4) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=sw] (6) at (4.25, 1.5) {};
		\node [style=lam] (7) at (1.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
		\node [style=app] (9) at (2.25, 3) {};
		\node [style=lam] (10) at (3.25, 3) {};
		\node [style=sw] (11) at (3.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90] (6) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (4.5, 4.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=sw] (6) at (4.5, 1.5) {};
		\node [style=lam] (7) at (2, 2) {};
		\node [style=lam] (8) at (2.5, 2.5) {};
		\node [style=sw] (9) at (3, 3) {};
		\node [style=app] (10) at (3.25, 3.5) {};
		\node [style=sw] (11) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (6);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90] (6) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (11);
		\draw [style=normal] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (3, 3.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=app] (6) at (1.25, 2.5) {};
		\node [style=sw] (7) at (3, 1.5) {};
		\node [style=lam] (8) at (2.25, 2) {};
		\node [style=lam] (9) at (1.75, 2.5) {};
		\node [style=sw] (10) at (2.75, 2.5) {};
		\node [style=sw] (11) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (6);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal] (10) to (8);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 3.25) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=lam] (6) at (2.25, 1.5) {};
		\node [style=sw] (7) at (1.5, 2) {};
		\node [style=sw] (8) at (2.5, 2) {};
		\node [style=app] (9) at (2.75, 2.5) {};
		\node [style=lam] (10) at (3.5, 2.5) {};
		\node [style=sw] (11) at (4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 3.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=lam] (6) at (2.25, 1.5) {};
		\node [style=sw] (7) at (1.5, 2) {};
		\node [style=lam] (8) at (2.75, 2) {};
		\node [style=sw] (9) at (3, 2.5) {};
		\node [style=app] (10) at (3.25, 3) {};
		\node [style=sw] (11) at (4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 4) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=sw] (8) at (3.5, 2.5) {};
		\node [style=app] (9) at (3.75, 3) {};
		\node [style=lam] (10) at (4.5, 3) {};
		\node [style=sw] (11) at (5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (9);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.75, 3.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=lam] (6) at (2.25, 1.5) {};
		\node [style=sw] (7) at (1.5, 2) {};
		\node [style=sw] (8) at (2.75, 2) {};
		\node [style=app] (9) at (1.75, 2.5) {};
		\node [style=lam] (10) at (2.25, 2.5) {};
		\node [style=sw] (11) at (2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal] (8) to (6);
		\draw [style=neutral] (9) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (2.75, 3.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=lam] (6) at (2.25, 1.5) {};
		\node [style=lam] (7) at (1.75, 2) {};
		\node [style=sw] (8) at (2.75, 2) {};
		\node [style=sw] (9) at (2, 2.5) {};
		\node [style=app] (10) at (2.25, 3) {};
		\node [style=sw] (11) at (2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (5);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (10);
		\draw [style=normal] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (3, 3.5) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=app] (6) at (1.25, 2.5) {};
		\node [style=lam] (7) at (3.5, 1.5) {};
		\node [style=sw] (8) at (3, 2) {};
		\node [style=sw] (9) at (4, 2) {};
		\node [style=lam] (10) at (2, 2.5) {};
		\node [style=sw] (11) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (6);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (5);
		\draw [style=normal] (9) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.75, 3) {};
		\node [style=sw] (3) at (0.5, 1) {};
		\node [style=app] (4) at (0.75, 1.5) {};
		\node [style=app] (5) at (1, 2) {};
		\node [style=app] (6) at (1.25, 2.5) {};
		\node [style=lam] (7) at (2.75, 1.5) {};
		\node [style=lam] (8) at (2.25, 2) {};
		\node [style=sw] (9) at (3.25, 2) {};
		\node [style=sw] (10) at (1.75, 2.5) {};
		\node [style=sw] (11) at (2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (6);
		\draw [style=neutral] (2.center) to (10);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (11);
		\draw [style=normal] (9) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (6);
		\draw [style=normal] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.75, 3.75) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (1.75, 2) {};
		\node [style=app] (7) at (2, 2.5) {};
		\node [style=sw] (8) at (2.5, 2.5) {};
		\node [style=app] (9) at (2.75, 3) {};
		\node [style=lam] (10) at (3.5, 3) {};
		\node [style=sw] (11) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (7);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (4, 4.25) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (1.75, 2) {};
		\node [style=app] (7) at (2, 2.5) {};
		\node [style=lam] (8) at (2.75, 2.5) {};
		\node [style=sw] (9) at (3, 3) {};
		\node [style=app] (10) at (3.25, 3.5) {};
		\node [style=sw] (11) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (7);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (3.75, 4) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (1.75, 2) {};
		\node [style=app] (7) at (2, 2.5) {};
		\node [style=app] (8) at (2.25, 3) {};
		\node [style=sw] (9) at (3.75, 2.5) {};
		\node [style=lam] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (8);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.75, 3.75) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=sw] (6) at (1.75, 2) {};
		\node [style=app] (7) at (2, 2.5) {};
		\node [style=app] (8) at (2.25, 3) {};
		\node [style=lam] (9) at (3.25, 2.5) {};
		\node [style=sw] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (8);
		\draw [style=neutral] (2.center) to (10);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (4, 4.25) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=lam] (6) at (2, 2) {};
		\node [style=sw] (7) at (2.25, 2.5) {};
		\node [style=app] (8) at (2.5, 3) {};
		\node [style=sw] (9) at (3, 3) {};
		\node [style=app] (10) at (3.25, 3.5) {};
		\node [style=sw] (11) at (4, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (10);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (3.75, 4.25) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=lam] (6) at (2, 2) {};
		\node [style=sw] (7) at (2.25, 2.5) {};
		\node [style=app] (8) at (2.5, 3) {};
		\node [style=app] (9) at (2.75, 3.5) {};
		\node [style=sw] (10) at (3.75, 3) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (11);
		\draw [style=neutral] (2.center) to (10);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (5);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (9);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 4.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=lam] (8) at (3.5, 2.5) {};
		\node [style=sw] (9) at (4, 3) {};
		\node [style=app] (10) at (4.25, 3.5) {};
		\node [style=sw] (11) at (5.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (11);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (7);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (4, 3.5) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=sw] (7) at (2.75, 2) {};
		\node [style=sw] (8) at (2.5, 3) {};
		\node [style=sw] (9) at (4, 2.75) {};
		\node [style=lam] (10) at (2, 2.5) {};
		\node [style=app] (11) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (6);
		\draw [style=normal, bend left=90, looseness=1.25] (9) to (11);
		\draw [style=neutral] (11) to (7);
		\draw [style=neutral, in=150, out=120, looseness=1.75] (10) to (8);
		\draw [style=neutral, bend left=90, looseness=1.75] (1) to (11);
		\draw [style=normal] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.75, 3.5) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=sw] (7) at (2.5, 2) {};
		\node [style=lam] (8) at (3.5, 2.75) {};
		\node [style=sw] (9) at (4, 3.25) {};
		\node [style=sw] (10) at (2, 2.5) {};
		\node [style=app] (11) at (2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (9);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (10);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=neutral] (11) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (3.75, 3.75) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=lam] (7) at (2.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
		\node [style=sw] (9) at (3, 2.5) {};
		\node [style=app] (10) at (3.25, 3) {};
		\node [style=sw] (11) at (3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (8);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (3.75, 3.75) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=sw] (7) at (3.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
		\node [style=app] (9) at (2.25, 3) {};
		\node [style=lam] (10) at (2.75, 3) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (9);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90] (7) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (3.5, 4.25) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=sw] (7) at (3.5, 2) {};
		\node [style=lam] (8) at (2, 2.5) {};
		\node [style=sw] (9) at (2.25, 3) {};
		\node [style=app] (10) at (2.5, 3.5) {};
		\node [style=sw] (11) at (3, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (11);
		\draw [style=neutral] (2.center) to (7);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (3.75, 4) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=app] (7) at (1.75, 3) {};
		\node [style=sw] (8) at (3.75, 2.25) {};
		\node [style=sw] (9) at (3.25, 2.5) {};
		\node [style=lam] (10) at (2.25, 3) {};
		\node [style=sw] (11) at (2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, in=94, out=120, looseness=2.50] (1) to (9);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (7);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (3.75, 3.75) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=app] (7) at (1.75, 3) {};
		\node [style=sw] (8) at (3.75, 2) {};
		\node [style=lam] (9) at (2.75, 2.5) {};
		\node [style=sw] (10) at (2.25, 3) {};
		\node [style=sw] (11) at (3.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.75] (1) to (10);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (7);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (6);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (7);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.75, 3.75) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=lam] (7) at (2.75, 2) {};
		\node [style=sw] (8) at (2, 2.5) {};
		\node [style=sw] (9) at (3.25, 2.5) {};
		\node [style=app] (10) at (2.25, 3) {};
		\node [style=sw] (11) at (2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (10);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (6);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (7) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=normal] (9) to (7);
		\draw [style=neutral] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=lam] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.75, 3.5) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=sw] (4) at (1, 1.5) {};
		\node [style=app] (5) at (1.25, 2) {};
		\node [style=app] (6) at (1.5, 2.5) {};
		\node [style=app] (7) at (1.75, 3) {};
		\node [style=lam] (8) at (3.25, 2) {};
		\node [style=sw] (9) at (2.75, 2.5) {};
		\node [style=sw] (10) at (3.75, 2.5) {};
		\node [style=sw] (11) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.75] (1) to (11);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (7);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (8) to (10);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (6);
		\draw [style=normal] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=lam] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (4.25, 4.5) {};
		\node [style=lam] (3) at (1, 1) {};
		\node [style=lam] (4) at (1.25, 1.5) {};
		\node [style=sw] (5) at (1.5, 2) {};
		\node [style=app] (6) at (1.75, 2.5) {};
		\node [style=sw] (7) at (2.25, 2.5) {};
		\node [style=app] (8) at (2.5, 3) {};
		\node [style=sw] (9) at (3.25, 3) {};
		\node [style=app] (10) at (3.5, 3.5) {};
		\node [style=sw] (11) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (10);
		\draw [style=neutral] (2.center) to (11);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (8);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (6);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 4.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=app] (8) at (2.75, 3.5) {};
		\node [style=sw] (9) at (4.5, 3.25) {};
		\node [style=lam] (10) at (3.25, 3.5) {};
		\node [style=sw] (11) at (3.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=2.00] (4) to (9);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (8);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (10) to (11);
		\draw [style=normal] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=lam] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (3.5, 4.25) {};
		\node [style=lam] (3) at (1, 1) {};
		\node [style=lam] (4) at (1.25, 1.5) {};
		\node [style=sw] (5) at (1.5, 2) {};
		\node [style=app] (6) at (1.75, 2.5) {};
		\node [style=sw] (7) at (2.25, 2.5) {};
		\node [style=app] (8) at (2.5, 3) {};
		\node [style=app] (9) at (2.75, 3.5) {};
		\node [style=sw] (10) at (3.5, 3) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.75] (1) to (11);
		\draw [style=neutral] (2.center) to (10);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (9);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (6);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=normal, bend left=90, looseness=1.50] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_51.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=lam] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3.5, 4) {};
		\node [style=lam] (3) at (0.5, 1) {};
		\node [style=lam] (4) at (1, 1.5) {};
		\node [style=sw] (5) at (1.5, 2) {};
		\node [style=app] (6) at (1.75, 2.5) {};
		\node [style=app] (7) at (2, 3) {};
		\node [style=sw] (8) at (2.75, 2.5) {};
		\node [style=sw] (9) at (3.5, 3) {};
		\node [style=sw] (10) at (2.5, 3) {};
		\node [style=app] (11) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (7);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=neutral, in=135, out=135, looseness=1.75] (3) to (10);
		\draw [style=neutral] (11) to (8);
		\draw [style=neutral, bend left=90, looseness=1.75] (1) to (11);
		\draw [style=normal, bend left=90, looseness=1.75] (9) to (11);
		\draw [style=normal, bend left=90, looseness=2.25] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=lam] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (3.75, 4) {};
		\node [style=lam] (3) at (0.75, 1) {};
		\node [style=lam] (4) at (1.25, 1.5) {};
		\node [style=sw] (5) at (1.5, 2) {};
		\node [style=app] (6) at (1.75, 2.5) {};
		\node [style=app] (7) at (2, 3) {};
		\node [style=sw] (8) at (3.75, 2.5) {};
		\node [style=sw] (9) at (2.5, 3) {};
		\node [style=app] (10) at (2.75, 3.5) {};
		\node [style=sw] (11) at (3.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=90, looseness=1.50] (1) to (11);
		\draw [style=neutral] (2.center) to (8);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.50] (3) to (10);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (7);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (8) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_53.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=lam] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (3.75, 4.25) {};
		\node [style=lam] (3) at (1, 1) {};
		\node [style=lam] (4) at (1.25, 1.5) {};
		\node [style=sw] (5) at (1.5, 2) {};
		\node [style=app] (6) at (1.75, 2.5) {};
		\node [style=app] (7) at (2, 3) {};
		\node [style=app] (8) at (2.25, 3.5) {};
		\node [style=sw] (9) at (3.75, 2.5) {};
		\node [style=sw] (10) at (3.25, 3) {};
		\node [style=sw] (11) at (2.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral, bend left=105, looseness=2.50] (1) to (10);
		\draw [style=neutral] (2.center) to (9);
		\draw [style=normal] (3) to (1);
		\draw [style=neutral, bend left=90, looseness=1.75] (3) to (11);
		\draw [style=normal] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (8);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (6);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 3.75) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=sw] (6) at (2.25, 2) {};
		\node [style=app] (7) at (2.5, 2.5) {};
		\node [style=app] (8) at (2.75, 3) {};
		\node [style=lam] (9) at (4.25, 2.5) {};
		\node [style=sw] (10) at (3.75, 3) {};
		\node [style=sw] (11) at (5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (10);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (8);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (7);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (11);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 4.25) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=lam] (6) at (2.25, 2) {};
		\node [style=sw] (7) at (2.75, 2.5) {};
		\node [style=app] (8) at (3, 3) {};
		\node [style=sw] (9) at (3.75, 3) {};
		\node [style=app] (10) at (4, 3.5) {};
		\node [style=sw] (11) at (4.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (11);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (10);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (8);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (8);
		\draw [style=neutral] (10) to (9);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.25, 4.5) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=lam] (4) at (1.25, 1) {};
		\node [style=lam] (5) at (1.75, 1.5) {};
		\node [style=lam] (6) at (2.25, 2) {};
		\node [style=sw] (7) at (2.75, 2.5) {};
		\node [style=app] (8) at (3, 3) {};
		\node [style=app] (9) at (3.25, 3.5) {};
		\node [style=sw] (10) at (5, 3.5) {};
		\node [style=sw] (11) at (4.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (3);
		\draw [style=neutral] (3) to (1);
		\draw [style=normal, bend left=90, looseness=1.50] (4) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (4) to (10);
		\draw [style=normal] (5) to (4);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (11);
		\draw [style=normal] (6) to (5);
		\draw [style=neutral, bend left=90, looseness=1.50] (6) to (9);
		\draw [style=normal] (7) to (6);
		\draw [style=neutral] (8) to (7);
		\draw [style=neutral] (9) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (10) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams2/lam_4_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=sw] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 3) {};
		\node [style=app] (3) at (0.25, 1) {};
		\node [style=app] (4) at (0.5, 1.5) {};
		\node [style=lam] (5) at (2.5, 1) {};
		\node [style=lam] (6) at (1.25, 1.5) {};
		\node [style=sw] (7) at (2.75, 1.75) {};
		\node [style=app] (8) at (3, 2.5) {};
		\node [style=lam] (9) at (3.75, 2.5) {};
		\node [style=sw] (10) at (4.25, 3) {};
		\node [style=sw] (11) at (1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0.center);
		\draw [style=neutral] (2.center) to (4);
		\draw [style=neutral] (3) to (1);
		\draw [style=neutral] (4) to (3);
		\draw [style=normal, bend left=90] (5) to (3);
		\draw [style=neutral, bend left=90, looseness=1.50] (5) to (8);
		\draw [style=normal, bend left=90, looseness=1.50] (6) to (4);
		\draw [style=normal] (7) to (5);
		\draw [style=neutral] (8) to (7);
		\draw [style=normal, bend left=90, looseness=1.50] (9) to (8);
		\draw [style=neutral, bend left=90, looseness=1.50] (9) to (10);
		\draw [style=normal] (10) to (9);
		\draw [style=neutral, bend left=90, looseness=1.75] (6) to (11);
		\draw [style=normal] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
